A Wide Field, Low Frequency Radio Image of the Field of M31: II. -- Source Classification and Discussion

We have previously presented the results of a 325 MHz radio survey of M31, conducted with the A-configuration of the Very Large Array. In this survey, a total of 405 radio sources between <6" and 170" in extent were mapped with a resolution of 6" and a sensitivity of ~0.6 mJy/beam. Here, we compare the resultant source list and image with other radio, IR, optical, X-ray observations and catalogs of the region. Through this, we were able to identify five supernova remnant (SNR) candidates and three pulsar wind nebula (PWN) candidates in M31, as well as three Milky Way radio stars, a possible Milky Way Planetary Nebula, and a bevy of interesting extragalactic objects: a BL Lac, a Giant Radio Galaxy, a galaxy merger, and several high-z radio galaxy candidates. In addition, a large number of compact (<6") extremely steep spectrum sources ($\alpha \leq -1.6; S_{\nu} \propto \nu^{\alpha}$) were detected whose nature is unknown.

==> (inline-0) <==
\begin{deluxetable}{ccc|cc}
\tablecolumns{5}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Steep Spectrum ($\alpha<-1.3$)~GLG Sources  \label{steepspec}}
\tablehead{
\colhead{Name} & \colhead{Type} & \colhead{Flux [mJy]} & 
\colhead{$\alpha$} & \colhead{$\varphi$}}
\startdata
GLG002 &  U & 3.65$\pm$0.59 & -1.45$\pm$0.34 & 0.13$\pm$0.05 \\
GLG006 &  U & 18.12$\pm$0.58 & $\leq$-3.18 & \nodata \\
GLG007 &  U & 5.45$\pm$0.58 & $\leq$-2.37 & \nodata \\
GLG014 &  U & 23.42$\pm$0.69 & $\leq$-3.35 & \nodata \\
GLG022 & El & 11.62$\pm$1.79 & $\leq$-2.81 & \nodata \\
GLG031 &  C & 63.97$\pm$7.47 & -1.44$\pm$0.08 & \nodata \\
GLG036 & El & 38.38$\pm$2.59 & $\leq$-3.53 & \nodata \\
GLG047 &  U & 8.84$\pm$0.75 & -1.64$\pm$0.10 & \nodata \\
GLG055 &  U & 18.73$\pm$1.10 & $\leq$-2.01 & \nodata \\
GLG062 &  U & 24.97$\pm$1.37 & $\leq$-2.94 & \nodata \\
GLG104 &  U & 16.44$\pm$0.89 & $\leq$-2.07 & \nodata \\
GLG115 &  C & 17.32$\pm$6.10 & $\leq$-2.19 & \nodata \\
GLG129 &  C & 51.32$\pm$6.98 & -1.45$\pm$0.30 & -0.08$\pm$0.03 \\
GLG140 &  U & 52.49$\pm$2.82 & $\leq$-3.00 & \nodata \\
GLG149 &  U & 7.31$\pm$0.71 & $\leq$-2.22 & \nodata \\
GLG157 &  U & 15.81$\pm$0.98 & -1.40$\pm$0.27 & 0.07$\pm$0.03 \\
GLG160 &  U & 13.74$\pm$0.75 & $\leq$-2.99 & \nodata \\
GLG171 &  U & 18.88$\pm$1.09 & $\leq$-2.90 & \nodata \\
GLG179 &  U & 16.70$\pm$0.65 & -1.46$\pm$0.25 & 0.10$\pm$0.04 \\
GLG187 &  C & 73.69$\pm$8.33 & -1.62$\pm$0.09 & \nodata \\
GLG212 &  U & 18.49$\pm$1.14 & $\leq$-1.36 & \nodata \\
GLG216 &  U & 28.95$\pm$1.59 & -1.30$\pm$0.07 & \nodata \\
GLG233 &  C & 20.66$\pm$8.24 & -1.60$\pm$0.26 & 0.11$\pm$0.08 \\
GLG263 &  U & 26.26$\pm$1.08 & $\leq$-1.60 & \nodata \\
GLG266 &  U & 96.05$\pm$2.13 & -2.25$\pm$0.08 & \nodata \\
GLG269 &  C & 73.17$\pm$11.99 & -2.06$\pm$0.14 & \nodata \\
GLG289 &  U & 11.06$\pm$0.77 & $\leq$-1.94 & \nodata \\
GLG294 &  U & 11.51$\pm$0.76 & $\leq$-2.01 & \nodata \\
GLG296 &  C & 203.17$\pm$13.47 & -1.60$\pm$0.12 & 0.04$\pm$0.02 \\
GLG305 &  U & 26.99$\pm$1.31 & $\leq$-3.11 & \nodata \\
GLG319 &  U & 10.20$\pm$0.83 & $\leq$-2.45 & \nodata \\
GLG322 &  U & 25.86$\pm$1.04 & $\leq$-1.59 & \nodata \\
GLG336 &  U & 18.82$\pm$1.31 & $\leq$-1.38 & \nodata \\
GLG347 &  U & 18.93$\pm$0.94 & $\leq$-1.38 & \nodata \\
GLG361 &  U & 18.99$\pm$1.34 & $\leq$-1.38 & \nodata \\
GLG405 &  U & 22.72$\pm$1.33 & $\leq$-2.75 & \nodata \\
\enddata
\tablecomments{The spectral curvature parameter $\varphi$ was calculated only 
for those sources detected in three radio surveys, including this one.}
\end{deluxetable}

\begin{deluxetable}{ccc|cc}
\tablecolumns{5}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Flat Spectrum ($-0.5<\alpha<0.5$)~GLG Sources  \label{flatspec}}
\tablehead{
\colhead{Name} & \colhead{Type} & \colhead{Flux [mJy]} & 
\colhead{$\alpha$} & \colhead{$\varphi$}}
\startdata
GLG011 &  U & 37.23$\pm$1.90 & -0.17$\pm$0.08 & -0.01$\pm$0.01 \\
GLG016 &  U & 3.87$\pm$0.50 & -0.07$\pm$0.08 & \nodata \\
GLG021 &  U & 8.57$\pm$0.76 & 0.16$\pm$0.48 & -0.07$\pm$0.07 \\
GLG027 &  U & 36.57$\pm$1.62 & -0.45$\pm$0.23 & -0.04$\pm$0.03 \\
GLG034 &  U & 12.95$\pm$0.46 & -0.29$\pm$0.04 & \nodata \\
GLG049 &  U & 7.99$\pm$0.66 & -0.00$\pm$0.14 & \nodata \\
GLG066 &  U & 4.25$\pm$0.49 & -0.49$\pm$0.17 & \nodata \\
GLG067 &  U & 14.29$\pm$0.85 & -0.29$\pm$0.10 & \nodata \\
GLG068 &  U & 4.19$\pm$0.42 & -0.25$\pm$0.09 & \nodata \\
GLG069 &  U & 13.22$\pm$0.82 & 0.39$\pm$0.41 & -0.03$\pm$0.05 \\
GLG076 &  U & 4.29$\pm$0.39 & $\leq$-0.37 & \nodata \\
GLG083 & El & 14.58$\pm$1.20 & -0.32$\pm$0.09 & \nodata \\
GLG088 &  U & 13.90$\pm$0.82 & -0.04$\pm$0.05 & \nodata \\
GLG091 &  U & 3.98$\pm$0.57 & $\leq$-0.31 & \nodata \\
GLG109 &  U & 5.16$\pm$0.54 & $\leq$-0.49 & \nodata \\
GLG111 &  U & 16.30$\pm$0.79 & $\leq$0.00 & \nodata \\
GLG112 &  U & 10.11$\pm$0.46 & $\leq$0.00 & \nodata \\
GLG114 &  U & 7.14$\pm$0.53 & -0.28$\pm$0.06 & \nodata \\
GLG131 & El & 2.96$\pm$2.16 & $\leq$-0.11 & \nodata \\
GLG134 &  U & 6.42$\pm$0.55 & -0.39$\pm$0.11 & \nodata \\
GLG142 &  U & 4.46$\pm$0.69 & $\leq$-0.39 & \nodata \\
GLG144 &  U & 46.56$\pm$2.57 & -0.39$\pm$0.03 & \nodata \\
GLG159 & El & 4.51$\pm$1.92 & $\leq$-0.40 & \nodata \\
GLG163 &  U & 8.30$\pm$0.72 & -0.34$\pm$0.08 & \nodata \\
GLG167 &  U & 6.10$\pm$0.55 & -0.45$\pm$0.17 & 0.07$\pm$0.03 \\
GLG170 &  U & 7.20$\pm$0.71 & -0.48$\pm$0.09 & \nodata \\
GLG172 &  U & 9.01$\pm$0.59 & 0.18$\pm$0.31 & -0.08$\pm$0.04 \\
GLG198 &  U & 11.79$\pm$0.79 & -0.08$\pm$0.20 & -0.07$\pm$0.03 \\
GLG215 &  U & 4.20$\pm$0.45 & $\leq$-0.44 & \nodata \\
GLG222 &  U & 19.11$\pm$0.83 & $\leq$-0.18 & \nodata \\
GLG224 &  U & 6.38$\pm$0.76 & 0.23$\pm$0.21 & \nodata \\
GLG229 &  U & 7.40$\pm$0.66 & -0.15$\pm$0.08 & \nodata \\
GLG240 &  U & 14.37$\pm$0.84 & -0.32$\pm$0.05 & \nodata \\
GLG265 &  U & 3.94$\pm$0.52 & $\leq$-0.31 & \nodata \\
GLG285 &  U & 15.19$\pm$0.86 & -0.37$\pm$0.04 & \nodata \\
GLG286 &  U & 6.84$\pm$0.87 & -0.38$\pm$0.10 & \nodata \\
GLG288 &  U & 14.21$\pm$1.09 & -0.49$\pm$0.06 & \nodata \\
GLG302 &  U & 31.42$\pm$1.77 & -0.20$\pm$0.10 & -0.00$\pm$0.01 \\
GLG323 &  U & 287.12$\pm$9.88 & -0.45$\pm$0.01 & \nodata \\
GLG331 &  U & 7.53$\pm$0.77 & 0.35$\pm$0.07 & \nodata \\
GLG381 & El & 11.96$\pm$2.41 & -0.43$\pm$0.14 & \nodata \\
GLG384 &  U & 6.95$\pm$0.85 & -0.23$\pm$0.25 & \nodata \\
GLG391 &  U & 23.22$\pm$1.49 & -0.48$\pm$0.04 & \nodata \\
GLG395 &  U & 24.52$\pm$1.44 & -0.19$\pm$0.04 & \nodata \\
\enddata
\tablecomments{The spectral curvature parameter $\varphi$ was calculated only 
for those sources detected in three radio surveys, including this one.}
\end{deluxetable}

\begin{deluxetable}{ccc|cc}
\tablecolumns{5}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{GLG Sources with Spectral Tunrnover ($\varphi \geq 
  3\sigma_{\varphi}$) \label{turnspec}}
\tablehead{
\colhead{Name} & \colhead{Type} & \colhead{Flux [mJy]} & 
\colhead{$\alpha$} & \colhead{$\varphi$}}
\startdata
GLG009 & ExG & 45.87$\pm$4.46 & -1.28$\pm$0.06 & 0.10$\pm$0.013 \\
GLG039 &  U & 25.98$\pm$1.12 & -1.21$\pm$0.10 & 0.11$\pm$0.016 \\
GLG046 &  U & 5.76$\pm$0.64 & -2.01$\pm$0.16 & 0.18$\pm$0.028 \\
GLG048 &  U & 16.00$\pm$0.72 & -1.18$\pm$0.14 & 0.08$\pm$0.019 \\
GLG050 &  C & 140.35$\pm$9.10 & -0.57$\pm$0.00 & -0.03$\pm$0.000 \\
GLG059 &  U & 30.69$\pm$0.94 & -1.77$\pm$0.08 & 0.17$\pm$0.011 \\
GLG077 &  U & 530.96$\pm$26.03 & -0.58$\pm$0.00 & -0.03$\pm$0.003 \\
GLG078 &  C & 109.30$\pm$8.91 & -1.57$\pm$0.00 & 0.10$\pm$0.000 \\
GLG084 &  U & 8.52$\pm$0.58 & -0.92$\pm$0.16 & 0.13$\pm$0.024 \\
GLG087 &  U & 14.75$\pm$0.99 & -0.78$\pm$0.14 & 0.08$\pm$0.023 \\
GLG090 &  C & 49.89$\pm$6.24 & -0.68$\pm$0.00 & -0.03$\pm$0.000 \\
GLG101 & El & 12.83$\pm$1.21 & -1.26$\pm$0.16 & 0.16$\pm$0.026 \\
GLG133 &  U & 7.57$\pm$0.70 & -1.36$\pm$0.23 & 0.14$\pm$0.033 \\
GLG135 &  U & 189.63$\pm$9.61 & -0.55$\pm$0.01 & 0.02$\pm$0.005 \\
GLG152 &  U & 7.68$\pm$0.56 & -1.63$\pm$0.23 & 0.19$\pm$0.034 \\
GLG154 &  U & 60.07$\pm$3.05 & -1.04$\pm$0.03 & 0.03$\pm$0.006 \\
GLG158 &  U & 32.59$\pm$1.85 & -1.24$\pm$0.12 & 0.09$\pm$0.019 \\
GLG186 &  U & 710.23$\pm$35.47 & 0.98$\pm$0.03 & -0.14$\pm$0.006 \\
GLG193 &  U & 8.63$\pm$0.68 & -0.93$\pm$0.14 & 0.07$\pm$0.023 \\
GLG203 &  U & 36.97$\pm$1.71 & -0.94$\pm$0.08 & 0.05$\pm$0.012 \\
GLG208 &  U & 8.48$\pm$0.65 & -1.07$\pm$0.16 & 0.09$\pm$0.025 \\
GLG210 &  U & 11.16$\pm$0.67 & -0.70$\pm$0.00 & 0.08$\pm$0.001 \\
GLG232 &  U & 30.36$\pm$2.00 & -0.24$\pm$0.00 & -0.05$\pm$0.001 \\
GLG250 &  U & 13.75$\pm$0.71 & -1.32$\pm$0.14 & 0.14$\pm$0.021 \\
GLG274 &  U & 13.73$\pm$0.75 & -1.30$\pm$0.17 & 0.11$\pm$0.026 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{c|cc|cc|c}
\tablecolumns{6}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Comparison with Near-IR, Far-IR, Optical and X--ray Surveys 
\label{mwcomp}}
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{Survey} & \colhead{\# of GLG sources} & 
\colhead{\# of GLG sources} & \colhead{\# of false} & 
\colhead{\# of false} & \colhead{Reference} \\
\colhead{} & \colhead{with counterparts} & 
\colhead{with good counterparts} & \colhead{counterparts} & 
\colhead{good counterparts}
}
\startdata
2MASS ESC & 21 & 13 & 12.00$\pm$3.74 & 7.00$\pm$1.60 & \cite{2MASSesc} \\
\nodata & 20 & 12 & 10.87$\pm$3.35 & 6.37$\pm$2.06 & \nodata \\
2MASS PSC & 44 & 29 & 33.87$\pm$3.13 & 20.12$\pm$2.64 & \cite{2MASSpsc} \\
\nodata & 17 & 17 & 1.50$\pm$1.60 & 1.50$\pm$1.60 & \nodata \\
\hline
``Knots'' & 33 & 12 & 39.87$\pm$4.94 & 10.37$\pm$3.20 & \cite{knots} \\
Xu \& Helou & 12 & 10 & 14.75$\pm$4.89 & 8.12$\pm$2.90 & \cite{xu} \\
IRAS-PSC & 5 & 5 & 1.00$\pm$1.19 & 1.00$\pm$1.19 & \cite{iraspsc} \\
IRAS-SSC & 2 & 2 & 0.87$\pm$0.99 & 0.75$\pm$1.03 & \cite{irasssc} \\
IRAS-FSC & 5 & 5 & 0.62$\pm$0.74 & 0.62$\pm$0.74 & \cite{irasfsc} \\
\hline
WW SNR & 5 & 5 & 0.87$\pm$0.35 & 0.87$\pm$0.35 & 
	Ben Williams, private communication \\
Mag SNR & 1 & 1 & 0.62$\pm$0.74 & 0.62$\pm$0.74 & \cite{magniersnr} \\
BW SNR & 0 & 0 & 0.37$\pm$0.51 & 0.37$\pm$0.51 & \cite{bwsnr} \\
``Ion'' & 4 & 3 & 4.75$\pm$0.88 & 3.25$\pm$1.38 & \cite{wbion} \\
FJ PN & 0 & 0 & 0 & 0 & \cite{fjpn} \\
``Pellet'' & 19 & 4 & 20.62$\pm$2.87 & 7.25$\pm$2.37 & \cite{pellet} \\
MagOpt & \nodata & 20 & \nodata & 14.50$\pm$6.30 & \cite{magstars} \\
\hline
RASS & 12 & 8 & 7.25$\pm$1.83 & 5.50$\pm$1.06
 & \cite{RASSbright}; \cite{RASSfaint} \\
\nodata & 10 & 8 & 6.12$\pm$1.64 & 4.37$\pm$0.91 & \nodata \\
{\it ROSAT} Survey & 37 & 32 & 13.75$\pm$4.80 & 10.50$\pm$4.10
 & \cite{rosat} \\
\nodata & 29 & 26 & 11.75$\pm$3.95 & 9.25$\pm$3.80 & \nodata \\
{\it Chandra} Glob. Clus. & 0 & 0 & 0 & 0 & \cite{m31glob} \\
ACIS-I survey & 2 & 2 & 0 & 0 & \cite{acis} \\
HRC - Central Region & 0 & 0 & 0.25$\pm$0.46 & 0.25$\pm$0.46
 & \cite{kaaret} \\
HRC - Optical Disk & 5 & 2 & 4.50$\pm$1.30 & 2.75$\pm$1.16 & \cite{hrc} \\
{\it XMM} North Fields & 5 & 5 & 0.25$\pm$0.46 & 0.25$\pm$0.46
 & Sergey Trudolyubov, private communication
\enddata
\tablecomments{``RASS'' stands for {\it ROSAT} all sky survey, and {\it ROSAT} 
survey represents the Second {\it ROSAT} PSPC Survey of M31.  The other survey 
abbreviations are defined in the text.  The second line for the 2MASS ESC, 
2MASS PSC, RASS and {\it ROSAT} surveys are the results of this analysis only 
using ``U'' and ``El'' GLG sources.  The horizontal lines delineate different
wavebands.  The definition of a ``good'' counterpart is given in Section 
\ref{intro}.}
\end{deluxetable}

\begin{deluxetable}{cc||cc|ccc|cc}
\tablecolumns{9}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{IR Magnitudes and Colors of 2MASS ESC counterparts of GLG 
sources \label{jhkesc}}
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{GLG} & \colhead{Source} & \colhead{} & \colhead{} & 
\colhead{2MASS} & \colhead{ESC} & \colhead{Source} & 
\colhead{} \\ 
\colhead{Name} & \colhead{Type} & \colhead{Name} & \colhead{Offset
  [\arcsec]} & \colhead{J Mag.} & \colhead{H mag.} & \colhead{K Mag.}
& \colhead{J-H} & \colhead{H-K}} 
\startdata
GLG018 &  U & 2MASS-EXT00415185+4124424 & 0.45 & 14.9$\pm$0.19 & 14.1$\pm$0.22 
& 13.3$\pm$0.15 & 0.83 & 0.82 \\
GLG163 &  U & 2MASS-EXT00383316+4128509 & 0.23 & 13.1$\pm$0.09 &
12.2$\pm$0.11 & 11.7$\pm$0.10 & 0.85 & 0.55 \\
GLG184 &  U & 2MASS-EXT00380553+4120166 & 0.84 & 13.7$\pm$0.07 & 
12.8$\pm$0.08 & 12.4$\pm$0.09 & 0.97 & 0.33 \\
GLG203 &  U & 2MASS-EXT00415339+4021174 & 0.42 & 12.9$\pm$0.04 & 
12.1$\pm$0.05 & 11.6$\pm$0.05 & 0.79 & 0.52 \\
GLG204 & El & 2MASS-EXT00453674+4030033 & 0.30 & 15.4$\pm$0.11 & 
14.6$\pm$0.12 & 14.3$\pm$0.15 & 0.82 & 0.30 \\
GLG209 &  U & 2MASS-EXT00421611+4019360 & 0.48 & 14.3$\pm$0.08 & 
13.7$\pm$0.14 & 13.0$\pm$0.11 & 0.51 & 0.75 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cc||cc|ccccc|cc}
\tablecolumns{11}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{IR Magnitude and Colors of 2MASS PSC counterparts of GLG sources 
\label{jhkpsc}}
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{GLG} & \colhead{Source} & colhead{} & \colhead{} & 
\colhead{} & \colhead{2MASS} & \colhead{PSC} & \colhead{Sources} 
 & \colhead{} & \colhead{} & \colhead{} \\ 
\colhead{Name} & \colhead {Type} & \colhead{Name} & \colhead{Offset
  [\arcsec]} & \colhead{J Mag.} & \colhead{H Mag.} & 
\colhead{K Mag.} & \colhead{B Mag.} & \colhead{R Mag.} & 
\colhead{J-H} & \colhead{H-K}} 
\startdata
GLG002 &  U & 00422667+4118043 & 0.63 & 15.6$\pm$0.10 & 14.8$\pm$0.12
 & 14.2$\pm$0.10 & \nodata & \nodata & 0.81 & 0.60 \\
GLG003 &  U & 00423301+4111423 & 1.76 & 16.7$\pm$0.19 & 15.7$\pm$0.19
 & 15.2$\pm$0.20 & \nodata & \nodata & 1.00 & 0.43 \\
GLG017 &  C & 00420221+4126468 & 14.1 & 15.7$\pm$0.06 & 15.0$\pm$0.09
 & 14.7$\pm$0.10 & 18.9 & 18.5 & 0.74 & 0.24 \\
GLG018 &  U & 00415182+4124420 & 0.27 & 15.5$\pm$0.08 & 14.5$\pm$0.08
 & 13.8$\pm$0.06 & 17.6 & 19.1 & 1.00 & 0.68 \\
GLG030 &  C & 00413926+4130352 & 1.49 & 15.9$\pm$0.09 & 15.2$\pm$0.11
 & 14.5$\pm$0.08 & \nodata & \nodata & 0.68 & 0.68 \\
GLG050 &  C & 00450182+4124532 & 1.10 & 17.2$\pm$0.22 & 16.1$\pm$0.18
 & 15.8$\pm$0.21 & \nodata & \nodata & 1.03 & 0.38 \\
GLG078 &  C & 00453965+4112170 & 4.13 & 13.9$\pm$0.02 & 13.6$\pm$0.02
 & 13.6$\pm$0.03 & 15.6 & 14.5 & 0.26 & 0.04 \\
GLG079 &  U & 00425297+4149210 & 0.60 & 16.4$\pm$0.12 & 15.4$\pm$0.11
 & 14.7$\pm$0.10 & 19.5 & 18.5 & 0.93 & 0.69 \\
GLG097 &  U & 00460201+4123183 & 0.59 & 12.4$\pm$0.02 & 12.2$\pm$0.01
 & 12.1$\pm$0.02 & 13.9 & 13.1 & 0.24 & 0.06 \\
GLG105 &  C & 00401380+4050047 & 8.30 & 16.1$\pm$0.12 & 15.1$\pm$0.10
 & 14.7$\pm$0.11 & \nodata & \nodata & 0.96 & 0.47 \\
GLG116 &  C & 00423543+4157468 & 2.61 & 6.2$\pm$0.02 & 5.3$\pm$0.01 & 
5.1$\pm$0.02 & 10.8 & 9.2 & 0.84 & 0.18 \\
GLG122 &  C & 00391105+4128491 & 9.28 & 14.1$\pm$0.02 & 13.6$\pm$0.03
 & 13.5$\pm$0.03 & 16.3 & 15.5 & 0.50 & 0.12 \\
GLG127 &  U & 00390735+4103449 & 0.72 & 16.6$\pm$0.16 & 15.9$\pm$0.21
 & 15.2$\pm$0.17 & 19.0 & 18.7 & 0.69 & 0.67 \\
GLG134 &  U & 00440838+4034463 & 0.75 & 16.7$\pm$0.17 & 15.7$\pm$0.14
 & 14.9$\pm$0.11 & \nodata & \nodata & 0.99 & 0.74 \\
GLG163 &  U & 00383316+4128506 & 0.59 & 14.4$\pm$0.06 & 13.9$\pm$0.10
 & 13.3$\pm$0.06 & 13.4 & 13.2 & 0.52 & 0.57 \\
GLG166 &  U & 00452433+4155366 & 1.35 & 16.2$\pm$0.30 & 15.5$\pm$0.13
 & 14.7$\pm$0.11 & \nodata & \nodata & 0.72 & 0.77 \\
GLG184 &  U & 00380555+4120166 & 0.60 & 14.7$\pm$0.08 & 14.0$\pm$0.10
 & 13.3$\pm$0.06 & 15.1 & 14.8 & 0.68 & 0.66 \\
GLG203 &  U & 00415342+4021176 & 0.31 & 14.0$\pm$0.07 & 13.4$\pm$0.09
 & 12.5$\pm$0.05 & 13.3 & 11.5 & 0.61 & 0.82 \\
GLG204 & El & 00453673+4030035 & 0.36 & 16.1$\pm$0.10 & 15.5$\pm$0.12
 & 14.6$\pm$0.09 & 18.0 & 18.4 & 0.66 & 0.84 \\
GLG209 &  U & 00421612+4019359 & 0.43 & 15.0$\pm$0.05 & 14.2$\pm$0.06
 & 13.6$\pm$0.06 & 15.1 & 15.5 & 0.81 & 0.57 \\
GLG225 &  U & 00375290+4139165 & 0.90 & 16.5$\pm$0.13 & 15.7$\pm$0.16
 & 15.0$\pm$0.12 & \nodata & \nodata & 0.86 & 0.69 \\
GLG247 &  C & 00474961+4141504 & 0.50 & 15.7$\pm$0.11 & 14.9$\pm$0.12
 & 14.3$\pm$0.11 & 14.6 & 16.6 & 0.77 & 0.55 \\
GLG253 &  U & 00462509+4204273 & 0.23 & 16.2$\pm$0.13 & 15.3$\pm$0.14
 & 14.7$\pm$0.12 & 18.0 & 18.8 & 0.90 & 0.61 \\
GLG287 &  U & 00365438+4054591 & 0.17 & 16.2$\pm$0.30 & 15.8$\pm$0.17
 & 15.2$\pm$0.13 & \nodata & \nodata & 0.41 & 0.61 \\
GLG335 &  U & 00360794+4128444 & 0.91 & 15.1$\pm$0.06 & 14.2$\pm$0.06
 & 13.6$\pm$0.05 & 15.4 & 14.2 & 0.88 & 0.56 \\
GLG387 &  C & 00502389+4105115 & 1.54 & 17.3$\pm$0.25 & 16.4$\pm$0.24
 & 15.5$\pm$0.15 & \nodata & \nodata & 0.93 & 0.87 
\enddata
\end{deluxetable}

\begin{deluxetable}{c|cc}
\tablecolumns{5}
\tablewidth{0pc}
\tableheadfrac{0.05}
%\tabletypesize{\scriptsize}
\tablecaption{GLG sources with a counterpart in the WW~SNR catalog
  \label{optctrp}}
\tablehead{
\colhead{GLG} & \colhead{Optical} & \colhead{Counterpart} \\
\colhead{Name} & \colhead {Name} & \colhead{Offset [\arcsec]}}
\startdata
GLG011 & WW~29 & 52.8 \\
GLG020 & WW~47 & 2.21 \\
GLG037 & WW~12 & 1.83 \\
GLG068 & WW~10 & 2.25 \\
GLG123 & WW~60 & 41.4 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccc||cc|cccc}
\tablecolumns{9}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{GLG sources with a Good Match in the MagOpt Catalog
\label{magstarctrp}}
\tablehead{
\colhead{} & \colhead{GLG Source} & \colhead{} & 
\colhead{} & \colhead{} & \colhead{MagOpt} & \colhead{Counterpart} & 
\colhead{} & \colhead{} \\ 
\colhead{Name} & \colhead {Type} & \colhead{$S_{325}$ [mJy]} & 
\colhead{Name} & \colhead{Offset [\arcsec]} & 
\colhead{B Mag.} & \colhead{V Mag.} & \colhead{R Mag.} & 
\colhead{I Mag.}}
\startdata
GLG008 &  U & 17.4 & MagOpt20716 & 3.20 & \nodata & \nodata & \nodata & 
19.6$\pm$0.12 \\
GLG014 &  U & 23.4 & MagOpt26706 & 2.15 & \nodata & \nodata & \nodata & 
20.1$\pm$0.19 \\
GLG019 &  U & 1223.6 & MagOpt31940 & 0.34 & \nodata & \nodata & \nodata
 & 20.2$\pm$0.13 \\
GLG023 &  U & 105.9 & MagOpt31494 & 1.09 & 14.9$\pm$0.04 & 14.0$\pm$0.02
 & 13.5$\pm$0.02 & 13.2$\pm$0.00 \\
GLG040 &  U & 10.2 & MagOpt13395 & 2.54 & 21.2$\pm$0.07 & 20.5$\pm$0.05
 & 20.0$\pm$0.11 & 19.5$\pm$0.10 \\
GLG061 & El & 23.2 & MagOpt12931 & 3.03 & \nodata & \nodata & \nodata & 
20.5$\pm$0.24 \\
GLG083 & El & 14.5 & MagOpt38317 & 3.04 & \nodata & \nodata & 
24.3$\pm$0.26 & 19.3$\pm$0.09 \\
GLG087 &  U & 14.7 & MagOpt18329 & 3.08 & \nodata & \nodata & \nodata & 
20.7$\pm$0.13 \\
GLG098 &  U & 9.44 & MagOpt15970 & 1.97 & \nodata & \nodata & \nodata & 
20.3$\pm$0.12 \\
GLG105 &  C & 115.4 & MagOpt119137 &  8.44 & \nodata & 19.5$\pm$0.00 & 
\nodata & 17.5$\pm$0.06 \\
GLG123 &  U & 26.0 & MagOpt42565 & 4.15 & \nodata & \nodata & \nodata & 
19.9$\pm$0.11 \\
GLG141 &  U & 4.86 & MagOpt12449 & 0.71 & 20.0$\pm$0.10 & 19.5$\pm$0.01
 & \nodata & 18.8$\pm$0.03 \\
GLG158 &  U & 32.5 & MagOpt4317 & 2.71 & \nodata & \nodata & \nodata & 
20.9$\pm$0.22 \\
GLG166 &  U & 4.98 & MagOpt42862 & 0.64 & \nodata & \nodata & 
22.9$\pm$0.00 & 17.8$\pm$0.00 \\
GLG189 &  C & 12.5 & MagOpt61872 &  4.51 & \nodata & \nodata & \nodata
 & 20.5$\pm$0.15 \\
GLG200 &  U & 45.7 & MagOpt3337 & 1.94 & \nodata & \nodata & \nodata & 
20.0$\pm$0.10 \\
GLG224 &  U & 6.38 & MagOpt3946 & 1.47 & \nodata & \nodata & \nodata & 
20.0$\pm$0.38 \\
GLG240 &  U & 14.3 & MagOpt44371 & 0.85 & \nodata & \nodata & \nodata & 
19.4$\pm$0.10 \\
GLG286 &  U & 6.84 & MagOpt711 & 2.59 & \nodata & \nodata & \nodata & 
20.5$\pm$0.17 \\
GLG293 &  C & 53.0 & MagOpt10657 &  0.40 & \nodata & 20.0$\pm$0.04 & 
\nodata & 18.3$\pm$0.06 \\
GLG337 &  U & 13.7 & MagOpt47411 & 3.37 & \nodata & 20.5$\pm$0.11 & 
\nodata & 18.2$\pm$0.00 \\
GLG350 &  U & 9.26 & MagOpt1439 & 4.00 & \nodata & \nodata & \nodata & 
20.5$\pm$0.18 \\
GLG388 &  U & 146.4 & MagOpt48400 & 4.10 & \nodata & \nodata & \nodata
 & 19.7$\pm$0.09 \\
\enddata
\tablecomments{The number assigned to each MagOpt source corresponds to its 
row number in Table 6 of \citet{magstars}.}
\end{deluxetable}

\begin{deluxetable}{cc||cc|cc|c}
\tablecolumns{7}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Good X--ray counterparts of GLG sources \label{xraygdctrp}}
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{GLG} & \colhead{Source} & \colhead{} & \colhead{} &
\colhead{X--Ray} & \colhead{Sources} & \colhead{} \\ 
\colhead{Name} & \colhead{Type} & \colhead{Name} & \colhead{Offset
  [\arcsec]} & \colhead{HR1} & 
\colhead{HR2} & \colhead{$f_X$ [erg cm $^{-2}$ s$^{-1}$]} } 
\startdata
GLG005 &  U & r3-64 & 1.28 & 0.67$\pm$0.13 & 0.83$\pm$0.09 & \nodata \\
GLG011 &  U & r3-70 & 1.09 & 0.34$\pm$0.18 & 0.47$\pm$0.17 & \nodata \\
GLG020 &  U & XMM~North~40 & 1.13 & \nodata & \nodata & \nodata \\
GLG021 &  U & RXJ0041.7+4126 & 1.47 & \nodata & \nodata & 7.11$\times
10^{-14}$ \\
GLG023 &  U & XMM~North~46 & 0.49 & \nodata & \nodata & \nodata \\
GLG028 &  U & RXJ0041.6+4103 & 3.71 & \nodata & \nodata & 5.52$\times
10^{-14}$ \\
GLG041 &  U & RXJ0043.6+4054 & 10.9 & \nodata & \nodata & 1.22$\times
10^{-13}$ \\
GLG068 &  U & RXJ0040.7+4055 & 6.17 & \nodata & \nodata & $2.85\times
10^{-14}$\\
GLG074 &  C & RXJ0039.9+4111 & 3.11 & \nodata & \nodata & $<4.65\times
10^{-14}$ \\
GLG088 &  U & RXJ0044.6+4145 & 6.99 & \nodata & \nodata & $<2.37\times
10^{-14}$ \\
GLG090 &  C & RXJ0040.7+4048 & 6.11 & \nodata & \nodata & $1.8\times
10^{-14}$ \\
GLG105 &  C & RXJ0040.2+4050 & 4.51 & 0.97$\pm$0.00 & 0.63$\pm$0.01 & 
$3.54\times 10^{-12}$ \\
GLG128 &  C & RXJ0043.9+4157 & 2.01 & \nodata & \nodata & $<4.05\times
10^{-14}$ \\
GLG163 &  U & RASS-BRIGHT:1RXSJ003832.6+412858 & 9.31 & 0.93$\pm$0.12
& 0.21$\pm$0.20 & \nodata \\
GLG186 &  U & RASS-FAINT:1RXSJ003825.4+413708 & 6.69 & 0.70$\pm$0.26 
& 0.74$\pm$0.22 & \nodata \\
GLG193 &  U & RXJ0046.1+4154 & 4.85 & -0.38$\pm$-0.34 & 0.82$\pm$0.84 & 
$2.16\times 10^{-14}$ \\
GLG203 &  U & RASS-BRIGHT:1RXSJ004154.0+402118 & 6.58 & 0.62$\pm$0.14
& 0.11$\pm$0.18 & \nodata \\
GLG209 &  U & RASS-BRIGHT:1RXSJ004218.8+401942 & 0.85$\pm$0.11 &
0.29$\pm$0.16 & \nodata \\
GLG246 &  U & RXJ0040.1+4021 & 6.94 & \nodata & \nodata & $1.38\times
10^{-14}$ \\
GLG250 &  U & RXJ0047.5+4149 & 6.69 & \nodata & \nodata & $1.32\times
10^{-13}$ \\
GLG253 &  U & XMM~North~244 & 5.21 & \nodata & \nodata & \nodata \\
GLG284 &  U & XMM~North~268,RXJ0046.7+4208 & 4.80,4.61 &
\nodata,0.72$\pm$0.14 & \nodata,0.51$\pm$0.14 & \nodata,$5.82\times10^{-14}$ \\
GLG321 &  U & XMM~North~222,RXJ0046.0+4220 & 2.84,3.18 &
\nodata,\nodata & \nodata,\nodata & \nodata,$2.58\times 10^{-14}$ \\
GLG342 &  C & RXJ0039.5+4008 & 8.31 & \nodata & \nodata &
$2.13\times10^{-14}$ \\
\enddata
\tablecomments{``RASS'' sources are from the {\it ROSAT} All--Sky survey 
(\cite{RASSfaint}; \cite{RASSbright}), ``RX'' sources are from the {\it ROSAT}
Second PSPC survey of M31 \citep{rosat}, ``r'' sources are from the 
\citet{acis} X--ray survey of M31, ``HRC'' sources are from the \citet{hrc} 
X--ray survey of M31, and ``XMM~North'' sources are from the {\it XMM} survey 
of M31 (Sergey Trudolyubov, private communication). $f_X$ is for the 0.1--2.0 
KeV band and assumes a power law with photon index $\Gamma=-2.0$ and 
$N_H=9\times10^{20} \mbox{cm}^{-2}$, and is calculated using data from the 
Second {\it ROSAT} PSPC Survey of M31 \citep{rosat}.}
\end{deluxetable}

\begin{deluxetable}{cc|cc||c|c|cc|c}
\tablecolumns{9}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Radio Properties of M31 SNR and PWN Candidates \label{snrcan}}
\tablehead{
\colhead{Name} & \colhead{$R_{M31}$} & \colhead{$\alpha$} &  
\colhead{$\varphi$} & \colhead{Criterion} & \colhead{Size} & 
\colhead{$L_{325}$} & \colhead{$L_R$} & \colhead{EM} \\ 
\colhead{} & \colhead{[kpc]} & \colhead{} & \colhead{} &
\colhead{} & \colhead{[pc$\times$pc]} & \colhead{[mJy~kpc$^{2}$]} & 
\colhead{[${\mbox{ergs}}~\mbox{s}^{-1}$]} & \colhead{[pc~cm$^{-6}$]} 
}
\startdata
GLG020 & 3.5 & -0.83$\pm$0.05 & \nodata &  A~ & $<$23~$\times$~$<$20 & 
6.2$\times10^{7}$ & 2.3$\times10^{34}$ & \nodata \\
GLG037 & 9.4 & -0.95$\pm$0.09 & \nodata &  A~ & $<$37~$\times$~$<$26 & 
7.1$\times10^{7}$ & 2.1$\times10^{34}$ & \nodata \\
GLG056 & 12.2 & -0.60$\pm$0.14 & \nodata &  B~ & $<$21~$\times$~$<$18 & 
3.1$\times10^{7}$ & 2.3$\times10^{34}$ & \nodata \\
GLG123 & 13.0 & -0.76$\pm$0.17 & \nodata &  A~ & $<$20~$\times$~$<$17 & 
2.0$\times10^{8}$ & 9.0$\times10^{34}$ & \nodata \\
GLG193 & 13.6 & -0.93$\pm$0.14 & 0.07$\pm$0.02 &  D~ & $<$20~$\times$~$<$19 & 
6.6$\times10^{7}$ & 2.1$\times10^{34}$ & 2.1$\times10^{5}$ \\
\hline
GLG011 & 5.8 & -0.17$\pm$0.08 & \nodata &  HFV(2)~A~ & $<$20~$\times$~$<$18 & 
2.8$\times10^{8}$ & 1.2$\times10^{36}$ & \nodata \\
GLG068 & 8.4 & -0.25$\pm$0.09 & \nodata &  A~E~ & $<$21~$\times$~$<$19 & 
3.2$\times10^{7}$ & 9.7$\times10^{34}$ & \nodata \\
GLG198 & 15.4 & -0.08$\pm$0.20 & -0.07$\pm$0.02 &  C~ & $<$23~$\times$~$<$17
 & 9.0$\times10^{7}$ & 5.8$\times10^{35}$ & \nodata \\
\enddata
\tablecomments{The first five sources in this table are the SNR
  candidates, and the second three are the PWN candidates.  The
  ``Criterion'' column refers to the method of selecting the SNR/PWN
  candidates described in Section \ref{snrs}.  GLG011 is also a
  High-Frequency Variable (HFV) sources, described in Section \ref{variables}.}
\end{deluxetable}

\clearpage
\begin{deluxetable}{cccc||c|c||ccc}
\tablecolumns{9}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Properties of FRI Candidates \label{frIcan}}
\tablehead{
\colhead{Name} & \colhead{$S_{325}$~[mJy]} & \colhead{$\alpha$} & 
\colhead{$\varphi$} & \colhead{Type} & \colhead{Criterion} & 
\colhead{IR?} & \colhead{Optical?} & \colhead{X--Ray?}}
\startdata
GLG060 & 82.9$\pm$6.03 & -0.78$\pm$0.11 & \nodata & FRI~ & A~ & N & N & N
 \\
GLG090 & 49.8$\pm$6.24 & -0.68$\pm$0.00 & -0.03$\pm$0.00 & FRI~ & A~ & N
 & N & Y \\
GLG122 & 18.9$\pm$12.37 & -1.25$\pm$0.15 & \nodata & FRI~ & A~ & Y & N & N
 \\
GLG186 & 710.2$\pm$35.47 & 0.98$\pm$0.03 & -0.14$\pm$0.00 & FRI~HzRG~ & 
 B~C~CSS & N & N & Y \\
GLG284 & 450.8$\pm$19.58 & -0.79$\pm$0.06 & \nodata & FRI~ &  B~ & N &
N & Y 
\enddata
\tablecomments{The criteria for determining if a source is a FRI radio
galaxy is described in Section \ref{agn}.  GLG186 is also a High-z
Radio Galaxy candidate (HzRG), as described in Section \ref{hzrgs}.}
\end{deluxetable}

\begin{deluxetable}{cccc||c|c||ccc}
\tablecolumns{9}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Properties of FRII Candidates \label{frIIcan}}
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{Name} & \colhead{$S_{325}$~[mJy]} & \colhead{$\alpha$} & 
\colhead{$\varphi$} & \colhead{Type} & \colhead{Criterion} &
\colhead{IR?} & \colhead{Optical?} & \colhead{X--Ray?}
}
\startdata
GLG015 & 206.8$\pm$13.62 & -0.99$\pm$0.08 & \nodata &  FRII~Anom.~Source~ & 
 FRII~Morph.~Anom.~Source~ & N & N & N \\
GLG017 & 27.0$\pm$7.05 & -1.27$\pm$0.09 & \nodata &  FRII~NG~ & 
 FRII~Morph.~I~ & Y & N & N \\
GLG029 & 28.5$\pm$4.85 & -0.81$\pm$0.27 & \nodata &  FRII~ &  FRII~Morph.~
 & N & N & N \\
GLG030 & 76.3$\pm$8.81 & -0.54$\pm$0.10 & \nodata &  FRII~NG~ & 
 FRII~Morph.~I~ & Y & N & N \\
GLG050 & 140.3$\pm$9.10 & -0.57$\pm$0.00 & -0.03$\pm$0.00 &  FRII~NG~ & 
 FRII~Morph.~I~ & Y & N & N \\
GLG074 & 191.5$\pm$12.89 & -0.85$\pm$0.09 & \nodata &  FRII~ & 
 FRII~Morph.~ & N & N & Y \\
GLG078 & 109.3$\pm$8.91 & -1.57$\pm$0.00 & 0.10$\pm$0.00 & 
 FRII~HzRG~Anom.~Source~ &  FRII~Morph.~HzRG~Anom.~Source~ & Y & N & N \\
GLG085 & 247.5$\pm$15.69 & -0.99$\pm$0.09 & \nodata &  FRII~ & 
 FRII~Morph.~ & N & N & N \\
GLG128 & 438.2$\pm$26.92 & -1.07$\pm$0.09 & \nodata &  FRII~ & 
 FRII~Morph.~ & N & N & Y \\
GLG129 & 51.3$\pm$6.98 & -1.45$\pm$0.30 & -0.08$\pm$0.03 &  FRII~HzRG~ & 
 FRII~Morph.~HzRG~ & N & N & N \\
GLG156 & 29.5$\pm$8.61 & -1.16$\pm$0.11 & \nodata &  FRII~ &  FRII~Morph.~
 & N & N & N \\
GLG161 & 30.7$\pm$7.40 & -0.58$\pm$0.17 & \nodata &  FRII~ &  FRII~Morph.~
 & N & N & N \\
GLG162 & 91.2$\pm$12.45 & -0.79$\pm$0.05 & \nodata &  FRII~ & 
 FRII~Morph.~ & N & N & N \\
GLG187 & 73.6$\pm$8.33 & -1.62$\pm$0.09 & \nodata &  FRII~HzRG~LFV~ & 
 FRII~Morph.~HzRG~1~ & N & N & N \\
GLG189 & 12.5$\pm$11.71 & -1.29$\pm$0.45 & \nodata &  FRII~ & 
 FRII~Morph.~ & N & N & N \\
GLG207 & 44.8$\pm$9.29 & -0.74$\pm$0.15 & \nodata &  FRII~ &  FRII~Morph.~
 & N & N & N \\
GLG211 & 40.3$\pm$6.56 & -0.61$\pm$0.08 & \nodata &  FRII~ &  FRII~Morph.~
 & N & N & N \\
GLG220 & 80.9$\pm$11.72 & -1.06$\pm$0.08 & \nodata &  FRII~RT~ & 
 FRII~Morph.~Radio~Triple~Morph.~ & N & N & N \\
GLG296 & 203.1$\pm$13.47 & -1.60$\pm$0.12 & 0.04$\pm$0.02 &  FRII~HzRG~LFV~ & 
 FRII~Morph.~USS~1~ & N & N & N \\
GLG358 & 120.6$\pm$10.68 & -1.17$\pm$0.06 & \nodata &  FRII~LFV~ & 
 FRII~Morph.~2~ & N & N & N \\
GLG359 & 180.3$\pm$16.99 & -1.09$\pm$0.06 & \nodata &  FRII~ & 
 FRII~Morph.~ & N & N & N \\
GLG369 & 79.1$\pm$9.29 & -1.15$\pm$0.08 & \nodata &  FRII~ &  FRII~Morph.~
 & N & N & N \\
GLG370 & 213.3$\pm$15.00 & -0.99$\pm$0.04 & \nodata &  FRII~NG~ & 
 FRII~Morph.~I~ & N & N & N \\
GLG377 & 342.6$\pm$21.72 & -0.88$\pm$0.04 & \nodata &  FRII~ & 
 FRII~Morph.~ & N & N & N \\
\enddata
\tablecomments{The criterion for determine if a source is a FRII radio
galaxy is described in Section \ref{agn}.  Several of these sources
fall in other categories as well, listed in the ``Type'' column.  In
this column, ``Anom. Source'' means the source has anomalous
morphological and/or multi-wavelength properties and is discussed in
Section \ref{weirdmorph}, ``NG'' means the source also meets the
criteria of a ``normal galaxy'' as defined in Section \ref{galaxies},
``HzRG'' means it is a High-z Radio Galaxy candidate as defined in
Section \ref{hzrgs}, ``LFV'' means it is a Low-Frequency Variable as
defined in Section \ref{variables}, and ``RT'' means it is part of a
Radio Triple.  The criteria for their inclusion in these categories
are also listed in the ``Criterion'' column, and are defined in their
respective sections.}
\end{deluxetable}

\begin{deluxetable}{cccc||c|c||cccc}
\tablecolumns{9}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Properties of Normal Galaxies \label{rgcan}}
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{Name} & \colhead{$S_{325}$~[mJy]} & \colhead{$\alpha$} & 
\colhead{$\varphi$} & \colhead{Type} & \colhead{Criterion} & 
\colhead{IR?} & \colhead{Optical?} & \colhead{X--Ray?} & 
\colhead{EM~[pc cm$^{-6}$]}
}
\startdata
GLG002 & 3.65$\pm$0.59 & -1.45$\pm$0.34 & 0.13$\pm$0.05 &  NG~ &  I~ & Y
 & N & N & 4.0$\times10^{5}$ \\
GLG003 & 4.76$\pm$0.53 & -0.95$\pm$0.02 & \nodata &  NG~ &  I~ & Y & N & 
N & \nodata \\
GLG017 & 27.0$\pm$7.05 & -1.27$\pm$0.09 & \nodata &  FRII~NG~ & 
 FRII~Morph.~I~ & Y & N & N & \nodata \\
GLG018 & 10.6$\pm$0.76 & -1.02$\pm$0.22 & \nodata &  NG~NG~ &  I~II~ & Y
 & N & N & \nodata \\
GLG030 & 76.3$\pm$8.81 & -0.54$\pm$0.10 & \nodata &  FRII~NG~ & 
 FRII~Morph.~I~ & Y & N & N & \nodata \\
GLG041 & 191.1$\pm$7.32 & -0.97$\pm$0.08 & 0.03$\pm$0.01 &  NG~LFV~ & 
 III~1~ & N & N & Y & 1.0$\times10^{5}$ \\
GLG050 & 140.3$\pm$9.10 & -0.57$\pm$0.00 & -0.03$\pm$0.00 &  FRII~NG~ & 
 FRII~Morph.~I~ & Y & N & N & 1.0$\times10^{5}$ \\
GLG079 & 9.08$\pm$0.73 & -1.04$\pm$0.05 & \nodata &  NG~ &  I~ & Y & N & 
N & \nodata \\
GLG105 & 115.4$\pm$8.11 & -0.74$\pm$0.10 & \nodata &  NG~NG~BL-Lac~HFV~ & 
 I~III~Prev.~Ident.~1~ & Y & N & Y & \nodata \\
GLG127 & 13.5$\pm$0.78 & -0.62$\pm$0.05 & \nodata &  NG~ &  I~ & Y & N & 
N & \nodata \\
GLG134 & 6.42$\pm$0.55 & -0.39$\pm$0.11 & \nodata &  NG~ &  I~ & Y & N & 
N & \nodata \\
GLG163 & 8.30$\pm$0.72 & -0.34$\pm$0.08 & \nodata &  NG~ &  I~ & Y & N & 
N & \nodata \\
GLG166 & 4.98$\pm$0.62 & -0.76$\pm$0.08 & \nodata &  NG~ &  I~ & Y & N & 
N & \nodata \\
GLG184 & 8.78$\pm$0.65 & $\leq$-0.85 & \nodata &  NG~NG~ &  I~II~ & Y & 
N & N & \nodata \\
GLG203 & 36.9$\pm$1.71 & -0.94$\pm$0.08 & 0.05$\pm$0.01 &  NG~NG~NG~ & 
 I~II~III~ & Y & N & Y & 1.6$\times10^{5}$ \\
GLG204 & 70.0$\pm$4.29 & -0.65$\pm$0.04 & \nodata &  NG~NG~ &  I~II~ & Y
 & N & N & \nodata \\
GLG209 & 10.4$\pm$0.89 & -0.75$\pm$0.09 & \nodata &  NG~NG~ &  I~II~ & Y
 & N & Y & \nodata \\
GLG225 & 10.0$\pm$0.82 & -1.00$\pm$0.14 & \nodata &  NG~ &  I~ & Y & N & 
N & \nodata \\
GLG247 & 40.8$\pm$9.25 & -0.87$\pm$0.16 & \nodata &  NG~Galaxy-Merger~ & 
 I~Morph.~Class. & Y & N & N & \nodata \\
GLG253 & 14.0$\pm$0.90 & -1.11$\pm$0.04 & \nodata &  NG~ &  I~ & Y & N & 
Y & \nodata \\
GLG287 & 16.5$\pm$0.97 & -0.79$\pm$0.07 & \nodata &  NG~ &  I~ & Y & N & 
N & \nodata \\
GLG335 & 8.89$\pm$0.77 & $\leq$-0.86 & \nodata &  NG~ &  I~ & Y & N
 & N & \nodata \\
GLG387 & 88.3$\pm$10.98 & -0.78$\pm$0.08 & \nodata &  NG~ &  I~ & Y & N
 & N & \nodata \\
\enddata
\tablecomments{The criteria used to determine if a source is a
  ``normal galaxy'' are defined in Section \ref{galaxies}.  Several of
these sources fall into other categories, as listed in the ``Type''
column.  FRII sources are discussed in Section \ref{agn}, ``LFV'' (Low
Frequency Variable) sources are discussed in Section \ref{variables},
as are ``HFV'' (High Frequency Variable) sources.  GLG105 has
previously been identified as a BL~Lac, discussed in Section
\ref{bllac}m and GLG247 has the morphology of a galaxy merger, as
discussed in Section \ref{glg247}.}
\end{deluxetable}

\begin{deluxetable}{cccc||c|c||ccc}
\tablecolumns{9}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Properties of HzRG Candidates \label{hzrgcan}}
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{Name} & \colhead{$S_{325}$~[mJy]} & \colhead{$\alpha$} & 
\colhead{$\varphi$} & \colhead{Type} & \colhead{Criterion} & 
\colhead{IR?} & \colhead{Optical?} & \colhead{X--Ray?}
}
\startdata
GLG078 & 109.3$\pm$8.91 & -1.57$\pm$0.00 & 0.10$\pm$0.00 & 
 FRII~HzRG~Anom.~Source~ &  FRII~Morph.~USS~Anom.~Source~ & Y & N & N \\
GLG129 & 51.3$\pm$6.98 & -1.45$\pm$0.30 & -0.08$\pm$0.03 &  FRII~HzRG~ & 
 FRII~Morph.~USS~ & N & N & N \\
GLG187 & 73.6$\pm$8.33 & -1.62$\pm$0.09 & \nodata &  FRII~HzRG~LFV~ & 
 FRII~Morph.~USS~1~ & N & N & N \\
GLG296 & 203.1$\pm$13.47 & -1.60$\pm$0.12 & 0.04$\pm$0.02 &  FRII~HzRG~LFV~ & 
 FRII~Morph.~USS~1~ & N & N & N \\
\hline
GLG084 & 8.52$\pm$0.58 & -0.92$\pm$0.16 & 0.13$\pm$0.02 &  HzRG~ &  CSS/GPS~
 & N & N & N \\
GLG101 & 12.8$\pm$1.21 & -1.26$\pm$0.16 & 0.16$\pm$0.02 &  HzRG~ &  CSS/GPS~
 & N & N & N \\
GLG133 & 7.57$\pm$0.70 & -1.36$\pm$0.23 & 0.14$\pm$0.03 &  HzRG~ &  CSS/GPS~
 & N & N & N \\
GLG135 & 189.6$\pm$9.61 & -0.55$\pm$0.01 & 0.02$\pm$0.00 &  HzRG~ &  CSS/GPS~
 & N & N & N \\
GLG152 & 7.68$\pm$0.56 & -1.63$\pm$0.23 & 0.19$\pm$0.03 &  HzRG~CESS~ & 
 CSS/GPS~CESS~ & N & N & N \\
GLG154 & 60.0$\pm$3.05 & -1.04$\pm$0.03 & 0.03$\pm$0.00 &  HzRG~ &  CSS/GPS~
 & N & N & N \\
GLG179 & 16.7$\pm$0.65 & -1.46$\pm$0.25 & 0.10$\pm$0.03 &  HzRG~ &  CSS/GPS~
 & N & N & N \\
GLG183 & 23.1$\pm$1.28 & -0.84$\pm$0.14 & 0.05$\pm$0.02 &  HzRG~ &
CSS/GPS~ & N & N & N \\
GLG210 & 11.1$\pm$0.67 & -0.70$\pm$0.00 & 0.08$\pm$0.00 &  HzRG~ &  CSS/GPS~
 & N & N & N \\
\hline
GLG077 & 530.9$\pm$26.03 & -0.58$\pm$0.00 & -0.03$\pm$0.00 &  HzRG~ &  CSS 
 & N & N & N \\
GLG186 & 710.2$\pm$35.47 & 0.98$\pm$0.03 & -0.14$\pm$0.00 & 
 FRI~FRI~HzRG~ &  B~C~CSS & N & N & Y \\
GLG232 & 30.3$\pm$2.00 & -0.24$\pm$0.00 & -0.05$\pm$0.00 &  HzRG~ &  CSS 
 & N & N & N \\
\enddata
\tablecomments{The criteria for categorizing sources as High-z Radio
  Galaxy (HzRG) candidates are described in Section \ref{hzrgs}.
  Several of these sources fall under other classifications as well,
  as listed in the ``Type'' column.  FRI and FRII sources are
  described in Section \ref{agn}, Anomalous sources (``Anom. Source'')
are described in Section \ref{weirdmorph}, Low Frequency Variable
(``LFV'') sources are described in Section \ref{variables}, and
Compact Extremely Steep Spectrum (``CESS'') sources are described in
Section \ref{cess}.  The criteria for cataloging these sources as such
are listed under the ``Criterion'' column and described in their
respective sections.}
\end{deluxetable}

\begin{deluxetable}{ccc|cc||cc|cc||c}
\tablecolumns{10}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Low-Frequency Variable sources \label{lfvcan}}
\setlength{\tabcolsep}{0.04in}
\tablehead{
\colhead{Name} & \colhead{Type} & \colhead{$R_{M31}$~[kpc]} & 
\colhead{$\alpha$} & \colhead{$\varphi$} & \colhead{WENSS Name} & 
\colhead{Offset~[\arcsec]} & \colhead{$S_{325}^{GLG}$~[mJy]} 
& \colhead{$S_{325}^{WENSS}$~[mJy]} & 
\colhead{$\frac{\Delta S_{325}}{\overline{S_{325}}}$}
}
\startdata
GLG009 & ExG & 5.4 & -1.28 & 0.10 &  WNB0040.8+4103 & 1.70 & 45.87$\pm$4.46 & 
84.00$\pm$4.00 & 0.58$\pm$0.09 \\
GLG041 & U & 21.9 & -0.97 & 0.03 &  WNB0040.9+4038 & 2.14 & 191.13$\pm$7.32 & 
254.00$\pm$3.90 & 0.28$\pm$0.03 \\
GLG187 & C & 52.8 & -1.62 & \nodata &  WNB0043.1+4020 & 10.97 & 73.69$\pm$8.33
 & 16.00$\pm$3.90 & 1.28$\pm$0.27 \\
GLG200 & U & 21.5 & -0.98 & 0.02 & \nodata & \nodata & 45.74$\pm$2.58 & 
$\leq$30 & $\geq$0.41 \\
GLG259 & U & 61.1 & -0.96 & \nodata & \nodata & \nodata & 43.98$\pm$2.14 & 
$\leq$30 & $\geq$0.37 \\
GLG280 & U & 66.6 & -0.70 & \nodata & \nodata & \nodata & 69.80$\pm$3.44 & 
$\leq$30 & $\geq$0.79 \\
GLG296 & C & 42.2 & -1.60 & 0.04 &  WNB0046.0+4120 & 0.73 & 203.17$\pm$13.47
 & 277.00$\pm$3.60 & 0.30$\pm$0.05 \\
GLG340 & U & 22.1 & -1.15 & 0.02 &  WNB0035.0+4008 & 2.80 & 263.31$\pm$11.66
 & 330.00$\pm$3.50 & 0.22$\pm$0.04 \\
GLG354 & U & 66.5 & -1.06 & \nodata &  WNB0047.0+4054 & 32.05 & 14.59$\pm$0.72
 & 42.00$\pm$3.70 & 0.96$\pm$0.16 \\
GLG398 & U & 64.9 & -0.50 & \nodata &  WNB0047.9+4111 & 3.29 & 55.34$\pm$3.02
 & 26.00$\pm$3.50 & 0.72$\pm$0.12 \\
\hline
GLG359 & C & 81.2 & -1.09$\pm$0.06 & \nodata &  WNB0045.8+4013 & 3.80 &
180.30$\pm$16.99 & 198.00$\pm$4.00 & 0.09$\pm$0.09
\enddata
\tablecomments{The ``Type'' column refers to the 325~MHz morphology of
the sources, as described in Section \ref{intro}.  $R_{M31}$~is the
projected radius of the sources in M31, as defined in Section 4.1
Equation 3 of Paper I \citet{paper1}.}
\end{deluxetable}

\begin{deluxetable}{c||cc|ccc}
\tablecolumns{6}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{1.4 GHz Properties of Low-Frequency Variable sources
 \label{lfvcanhf}}
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{Name} & \colhead{1.4~GHz Counterparts} & 
\colhead{Offset~[\arcsec]} & \colhead{$S_{1400}$~[mJy]} & 
\colhead{$\overline{S_{1400}}$~[mJy]} & 
\colhead{$\frac{\Delta S_{1400}}{\overline{S_{1400}}}$}
}
\startdata
GLG009 & NVSS004336+412020,37W158C & 7.75,2.62 & 10.67$\pm$0.46,27.50$\pm$0.40
 & 19.08$\pm$0.43 & 0.88$\pm$0.03 \\
GLG041 & NVSS004341+405428,Braun~162,37W168 & 1.80,0.55,1.27 & 
66.11$\pm$0.46,54.00$\pm$2.70,66.50$\pm$3.40 & 65.77$\pm$0.45 & 0.19$\pm$0.06
 \\
GLG187 &  NVSS004552+403628 & 5.0 & 6.14$\pm$6.14 & \nodata & \nodata \\
GLG200 & NVSS004111+402410,37W075 & 0.55,1.12 & 13.47$\pm$0.46,15.50$\pm$0.90
 & 14.48$\pm$0.71 & 0.13$\pm$0.07 \\
GLG259 &  NVSS004550+402257 & 2.8 & 10.65$\pm$10.65 & \nodata & \nodata \\
GLG280 &  NVSS004624+402215 &  0.3 & 24.18$\pm$24.18 & \nodata & \nodata \\
GLG296 & NVSS004846+413715,37W249 & 1.44,0.82 & 30.45$\pm$0.46,21.90$\pm$2.60
 & 26.17$\pm$1.86 & 0.32$\pm$0.10 \\
GLG340 & NVSS003745+402515,37W008 & 1.45,2.25 & 61.11$\pm$0.46,56.40$\pm$11.30
 & 58.75$\pm$7.99 & 0.08$\pm$0.19 \\
GLG354 &  NVSS004948+41116 & 7.2
 & 3.05$\pm$3.05 & \nodata & \nodata \\
GLG358 &  NVSS003544+413015 &  2.7 & 21.67$\pm$21.67 & \nodata & \nodata \\
GLG374 &  NVSS003522+41165 & 0.5 & 25.73$\pm$25.73 & \nodata & \nodata \\
GLG393 &  NVSS003453+413131 &  0.8 & 99.77$\pm$99.77 & \nodata & \nodata \\
GLG398 &  NVSS005043+41282 &  0.4 & 27.83$\pm$27.83 & \nodata & \nodata \\
\enddata
\end{deluxetable}

\begin{deluxetable}{c|cc||ccc||c}
\tablecolumns{7}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{High-Frequency Variable sources \label{hfvcan}}
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{Name} & \colhead{$\alpha$} & \colhead{$\varphi$} & 
\colhead{1.4~GHz Counterparts} & \colhead{Offset~[\arcsec]} &
\colhead{$S_{1400}$~[mJy]} & \colhead{$\frac{\Delta
    S_{1400}}{\overline{S_{1400}}}$}
}
\startdata
GLG004 & -0.84 & 0.04 & NVSS004318+411729,37W158A & 7.96,11.73 & 
3.76$\pm$0.46,12.60$\pm$0.30 & 1.07$\pm$0.08 \\
GLG009 & -1.28 & 0.10 & NVSS004336+412020,37W158C & 7.75,2.62 & 
10.67$\pm$0.46,27.50$\pm$0.40 & 0.88$\pm$0.03 \\
GLG011 & -0.17 & -0.01 & NVSS004251+412633,Braun~103,37W144 & 1.25,0.31,4.87
 & 20.11$\pm$0.46,25.21$\pm$0.24,23.70$\pm$1.00 & 0.21$\pm$0.02 \\
GLG019 & -0.71 & -0.01 & NVSS004218+412926,Braun~61,37W115 & 0.22,0.18,0.49 & 
363.30$\pm$0.46,351.46$\pm$1.45,373.40$\pm$15.00 & 0.06$\pm$0.04 \\
GLG105 & -0.74 & 0.00 & NVSS004013+40505,37W051 & 5.02,6.46 & 
39.52$\pm$0.46,51.80$\pm$1.70 & 0.26$\pm$0.03 \\
GLG266 & -2.25 & \nodata & NVSS004126+401235,37W083B & 4.32,1.47 & 
2.72$\pm$0.46,41.10$\pm$3.10 & 1.75$\pm$0.22 \\
\hline
GLG161 & -0.58 & -0.02 & NVSS003932+40441,37W036 & 2.45,3.44 & 
9.71$\pm$0.46,9.70$\pm$0.60 & 0.00$\pm$0.07 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{ccc||cc|cc|cc}
\tablecolumns{9}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{325~MHz Properties of High-Frequency Variable sources 
\label{hfvcanlf}}
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{GLG Name} & \colhead{Type} & \colhead{$R_{M31}$} & 
\colhead{WENSS Name} & \colhead{Offset~[\arcsec]} & 
\colhead{$S_{325}^{GLG}$~[mJy]} & \colhead{$S_{325}^{WENSS}$~[mJy]} & 
\colhead{$\overline{S_{325}}$~[mJy]} & 
\colhead{$\frac{\Delta S_{325}}{\overline{S_{325}}}$}
}
\startdata
GLG004 & U & 4.2 & \nodata & \nodata & 22.85$\pm$0.70 & \nodata & \nodata & 
\nodata \\
GLG009 & Ex & 5.4 &  WNB0040.8+4103 & 1.70 & 45.87$\pm$4.46 & 84.00$\pm$4.00
 & 64.93$\pm$4.23 & 0.58$\pm$0.09 \\
GLG011 & U & 5.8 &  WNB0040.1+4110 & 4.38 & 37.23$\pm$1.90 & 22.00$\pm$3.90 & 
29.61$\pm$3.06 & 0.51$\pm$0.15 \\
GLG019 & U & 12.3 &  WNB0039.5+4113 & 0.35 & 1223.64$\pm$61.20 & 
1190.00$\pm$3.90 & 1206.82$\pm$43.36 & 0.02$\pm$0.05 \\
GLG105 & C & 11.0 & \nodata & \nodata & 115.49$\pm$8.11 & \nodata & \nodata & 
\nodata \\
GLG266 & U & 30.5 & \nodata & \nodata & 96.05$\pm$2.13 & \nodata & \nodata & 
\nodata \\
\enddata
\tablecomments{The ``Type'' column refers to the 325~MHz morphology of
the sources, as described in Section \ref{intro}.  $R_{M31}$~is the
projected radius of the sources in M31, as defined in Section 4.1
Equation 3 of Paper I \citet{paper1}.}
\end{deluxetable}

\begin{deluxetable}{ccc|ccc||c|c||ccc}
\tablecolumns{11}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Properties of CESS Sources \label{cesscan}}
\setlength{\tabcolsep}{0.02in}
\tablehead{
\colhead{Name} & \colhead{Type} & \colhead{$R_{M31}$~[kpc]} & 
\colhead{$S_{325}$~[mJy]} & \colhead{$\alpha$} & 
\colhead{$\varphi$} & \colhead{Source Type} & \colhead{Criteria} & 
\colhead{IR?} & \colhead{Optical?} & \colhead{X--Ray?}
}
\startdata
GLG006 &  U & 8.5 & 18.1$\pm$0.58 & $\leq$-3.18 & \nodata &  CESS~ &  CESS~ & 
N & N & N \\
GLG007 &  U & 9.0 & 5.45$\pm$0.58 & $\leq$-2.37 & \nodata &  CESS~ &  CESS~ & 
N & N & N \\
GLG014 &  U & 7.3 & 23.4$\pm$0.69 & $\leq$-3.35 & \nodata &  CESS~ &
CESS~ & N & N & N \\
GLG022 & El & 16.3 & 11.6$\pm$1.79 & $\leq$-2.81 & \nodata &  CESS~ &  CESS~ & 
N & N & N \\
GLG036 & El & 20.8 & 38.3$\pm$2.59 & $\leq$-3.53 & \nodata &  CESS~ & 
 CESS~ & N & Y & N \\
GLG046 &  U & 18.8 & 5.76$\pm$0.64 & -2.01$\pm$0.16 & 0.18$\pm$0.02 &  CESS~ & 
 CESS~ & N & N & N \\
GLG047 &  U & 25.1 & 8.84$\pm$0.75 & -1.64$\pm$0.10 & \nodata &  CESS~ &  
CESS~ & N & N & N \\
GLG055 &  U & 27.4 & 18.7$\pm$1.10 & $\leq$-2.01 & \nodata &  CESS~ &  CESS~ & 
 N & N & N \\
GLG059 &  U & 26.0 & 30.6$\pm$0.94 & -1.77$\pm$0.08 & 0.17$\pm$0.01 &  
RJ~CESS~ &  Radio~Jet~Morph.~CESS~ & N & N & N \\
GLG062 &  U & 26.4 & 24.9$\pm$1.37 & $\leq$-2.94 & \nodata &  CESS~ &  CESS~ & 
 N & N & N \\
GLG104 &  U & 10.6 & 16.4$\pm$0.89 & $\leq$-2.07 & \nodata &  CESS~ &  CESS~ & 
 N & N & N \\
GLG140 &  U & 38.0 & 52.4$\pm$2.82 & $\leq$-3.00 & \nodata &  CESS~ &  
CESS~ & N & N & N \\
GLG149 &  U & 26.3 & 7.31$\pm$0.71 & $\leq$-2.22 & \nodata &  CESS~ &  
CESS~ & N & N & N \\
GLG152 &  U & 39.3 & 7.68$\pm$0.56 & -1.63$\pm$0.23 & 0.19$\pm$0.03 &  
HzRG~CESS~ &  CSS/GPS~CESS~ & N & N & N \\
GLG160 &  U & 19.1 & 13.7$\pm$0.75 & $\leq$-2.99 & \nodata &  CESS~ &  CESS~ & 
 N & N & N \\
GLG171 &  U & 25.7 & 18.8$\pm$1.09 & $\leq$-2.90 & \nodata &  CESS~ &  CESS~ & 
 N & N & N \\
GLG263 &  U & 65.6 & 26.2$\pm$1.08 & $\leq$-1.60 & \nodata &  CESS~ &  CESS~ & 
 N & N & N \\
GLG289 &  U & 16.1 & 11.0$\pm$0.77 & $\leq$-1.94 & \nodata &  CESS~ &  CESS~ & 
 N & N & N \\
GLG294 &  U & 16.1 & 11.5$\pm$0.76 & $\leq$-2.01 & \nodata &  CESS~ &  CESS~ & 
 N & N & N \\
GLG305 &  U & 25.3 & 26.9$\pm$1.31 & $\leq$-3.11 & \nodata &  CESS~ &  CESS~ & 
 N & N & N \\
GLG319 &  U & 22.2 & 10.2$\pm$0.83 & $\leq$-2.45 & \nodata &  CESS~ &  CESS~ & 
 N & N & N \\
GLG405 &  U & 26.9 & 22.7$\pm$1.33 & $\leq$-2.75 & \nodata &  CESS~ &  CESS~ & 
 N & N & N \\
\enddata
\tablecomments{The ``Type'' column refers to the 325~MHz morphology of
the sources, as described in Section \ref{intro}.  $R_{M31}$~is the
projected radius of the sources in M31, as defined in Section 4.1
Equation 3 of Paper I \citet{paper1}.  The criteria for classifying a
sources as a CESS sources is described in Section \ref{cess}.
GLG059 is also part of a radio jet, as described in Section
\ref{agn}, while GLG152 is also a High-z Radio Galaxy (HzRG)
candidate, as described in Section \ref{hzrgs}.  The criteria for
these identifications are listed in the ``Criteria'' column, and
discussed in the respective sections.}
\end{deluxetable}

\begin{deluxetable}{cc||ccc|cc}
\tablecolumns{7}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{High Frequency Variability explanation for CESS Sources
  \label{cesshfv}}
\tablehead{
\colhead{Name} & \colhead{$S_{325}$~[mJy]} & 
\colhead{$S_{1400}^{exp}$~[mJy]} & 
\colhead{$S_{1400}^{meas}$~[mJy]} & 
\colhead{Survey} & 
\colhead{$\frac{\Delta S_{1400}}{\overline{S_{1400}}}$} & 
\colhead{$\overline{\mbox{Var}_{1400}}$} 
}
\startdata
GLG006 & 18.1 & 8.73 & $\leq$0.15 & Braun & $\geq$1.93 & $\geq$78 \\
GLG007 & 5.45 & 2.62 & $\leq$0.15 & Braun & $\geq$1.78 & $\geq$22 \\
GLG014 & 23.4 & 11.2 & $\leq$0.15 & Braun & $\geq$1.94 & $\geq$101 \\
GLG022 & 11.6 & 5.59 & $\leq$0.16 & Braun & $\geq$1.88 & $\geq$49 \\
GLG036 & 38.3 & 18.4 & $\leq$0.18 & Braun & $\geq$1.96 & $\geq$166 \\
GLG046 & 5.76 & 2.77 &       1.72 & Braun &       0.46 &       9 \\
GLG047 & 8.84 & 4.26 &      0.74 & Braun &       1.40 &       31 \\
GLG055 & 18.7 & 9.02 & $\leq$1.01 & Braun & $\geq$1.59 & $\geq$72 \\
GLG059 & 30.6 & 14.7 &       12.8 & NVSS &      0.14 &       24 \\
GLG062 & 24.9 & 12.0 & $\leq$0.29 & Braun & $\geq$1.90 & $\geq$106 \\
GLG104 & 16.4 & 7.92 & $\leq$1.34 & 37W & $\geq$1.42 & $\geq$27 \\
GLG140 & 52.4 & 25.2 & $\leq$2.50 & NVSS & $\geq$1.64 & $\geq$284 \\
GLG149 & 7.31 & 3.52 & $\leq$0.25 & Braun & $\geq$1.72 & $\geq$29 \\
GLG152 & 7.68 & 3.70 &       4.04 & NVSS &     0.08 &       4 \\
GLG160 & 13.7 & 6.62 & $\leq$0.15 & Braun & $\geq$1.91 & $\geq$58 \\
GLG171 & 18.8 & 9.09 & $\leq$0.23 & Braun & $\geq$1.89 & $\geq$80 \\
GLG263 & 26.2 & 12.6 & $\leq$2.50 & NVSS & $\geq$1.34 & $\geq$126 \\
GLG289 & 11.0 & 5.33 & $\leq$2.50 & NVSS & $\geq$0.72 & $\geq$35 \\
GLG294 & 11.5 & 5.55 & $\leq$2.50 & NVSS & $\geq$0.75 & $\geq$38 \\
GLG305 & 26.9 & 13.0 & $\leq$2.50 & NVSS & $\geq$1.35 & $\geq$131 \\
GLG319 & 10.2 & 4.91 & $\leq$0.25 & Braun & $\geq$1.80 & $\geq$42 \\
GLG405 & 22.7 & 10.9 & $\leq$2.50 & NVSS & $\geq$1.25 & $\geq$105 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cc||ccc|cc}
\tablecolumns{7}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Low Frequency Variability explanation for CESS Sources
  \label{cesslfv}}
\tablehead{
\colhead{Name} & \colhead{$S_{325}$~[mJy]} & 
\colhead{$S_{1400}^{meas}$~[mJy]} & \colhead{Survey} & 
\colhead{$S_{325}^{exp}$~[mJy]} & 
\colhead{$\frac{\Delta S_{325}}{\overline{S_{325}}}$} & 
\colhead{$\overline{\mbox{Var}_{325}}$} 
}
\startdata
GLG006 & 18.1 & $\leq$0.15 & Braun & 0.31 & $\geq$1.93 & $\geq$161 \\
GLG007 & 5.45 & $\leq$0.15 & Braun & 0.31 & $\geq$1.78 & $\geq$46 \\
GLG014 & 23.4 & $\leq$0.15 & Braun & 0.31 & $\geq$1.94 & $\geq$210 \\
GLG022 & 11.6 & $\leq$0.16 & Braun & 0.34 & $\geq$1.88 & $\geq$102 \\
GLG036 & 38.3 & $\leq$0.18 & Braun & 0.38 & $\geq$1.96 & $\geq$345 \\
GLG046 & 5.76 & 1.72 & Braun & 3.58 & 0.46 & 19 \\
GLG047 & 8.84 & 0.74 & Braun & 1.54 & 1.40 & 66 \\
GLG055 & 18.7 & $\leq$1.01 & Braun & 2.10 & $\geq$1.59 & $\geq$151 \\
GLG059 & 30.6 & 12.8 & NVSS & 26.6 & 0.14 & 50 \\
GLG062 & 24.9 & $\leq$0.29 & Braun & 0.61 & $\geq$1.90 & $\geq$221 \\
GLG104 & 16.4 & $\leq$1.34 & 37W & 2.78 & $\geq$1.42 & $\geq$56 \\
GLG140 & 52.4 & $\leq$2.50 & NVSS & 5.18 & $\geq$1.64 & $\geq$591 \\
GLG149 & 7.31 & $\leq$0.25 & Braun & 0.53 & $\geq$1.72 & $\geq$61 \\
GLG152 & 7.68 & 4.04 & NVSS & 8.40 & 0.08 & 9 \\
GLG160 & 13.7 & $\leq$0.15 & Braun & 0.31 & $\geq$1.91 & $\geq$122 \\
GLG171 & 18.8 & $\leq$0.23 & Braun & 0.49 & $\geq$1.89 & $\geq$167 \\
GLG263 & 26.2 & $\leq$2.50 & NVSS & 5.18 & $\geq$1.34 & $\geq$263 \\
GLG289 & 11.0 & $\leq$2.50 & NVSS & 5.18 & $\geq$0.72 & $\geq$73 \\
GLG294 & 11.5 & $\leq$2.50 & NVSS & 5.18 & $\geq$0.75 & $\geq$79 \\
GLG305 & 26.9 & $\leq$2.50 & NVSS & 5.18 & $\geq$1.35 & $\geq$272 \\
GLG319 & 10.2 & $\leq$0.25 & Braun & 0.52 & $\geq$1.80 & $\geq$87 \\
GLG405 & 22.7 & $\leq$2.50 & NVSS & 5.18 & $\geq$1.25 & $\geq$219 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cc||ccc}
\tablecolumns{5}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Extreme Scattering Event explanation for CESS Sources
  \label{cessess}}
\tablehead{
\colhead{Name} & \colhead{$S_{325}$~[mJy]} & 
\colhead{$S_{325}^{ESE}$~[mJy]} & 
\colhead{$S_{1400}^{meas}$~[mJy]} & \colhead{$\alpha^{ESE}$}
}
\startdata
GLG006 & 18.1 & 1.81 & $\leq$0.15 & $\leq$-1.70 \\
GLG007 & 5.45 & 0.54 & $\leq$0.15 & $\leq$-0.87 \\
GLG014 & 23.4 & 2.34 & $\leq$0.15 & $\leq$-1.88 \\
GLG022 & 11.6 & 1.16 & $\leq$0.16 & $\leq$-1.32 \\
GLG036 & 38.3 & 3.83 & $\leq$0.18 & $\leq$-2.07 \\
GLG046 & 5.76 & 0.57 & 1.72 & 0.75 \\
GLG047 & 8.84 & 0.88 & 0.74 & -0.11 \\
GLG055 & 18.7 & 1.87 & $\leq$1.01 & $\leq$-0.41 \\
GLG059 & 30.6 & 3.06 & 12.8 & 0.98 \\
GLG062 & 24.9 & 2.49 & $\leq$0.29 & $\leq$-1.46 \\
GLG104 & 16.4 & 1.64 & $\leq$1.34 & $\leq$-0.13 \\
GLG140 & 52.4 & 5.24 & $\leq$2.50 & $\leq$-0.50 \\
GLG149 & 7.31 & 0.73 & $\leq$0.25 & $\leq$-0.72 \\
GLG152 & 7.68 & 0.76 & 4.04 & 1.13 \\
GLG160 & 13.7 & 1.37 & $\leq$0.15 & $\leq$-1.51 \\
GLG171 & 18.8 & 1.88 & $\leq$0.23 & $\leq$-1.42 \\
GLG263 & 26.2 & 2.62 & $\leq$2.50 & $\leq$-0.03 \\
GLG289 & 11.0 & 1.10 & $\leq$2.50 & $\leq$0.55 \\
GLG294 & 11.5 & 1.15 & $\leq$2.50 & $\leq$0.53 \\
GLG305 & 26.9 & 2.69 & $\leq$2.50 & $\leq$-0.05 \\
GLG319 & 10.2 & 1.02 & $\leq$0.25 & $\leq$-0.95 \\
GLG405 & 22.7 & 2.27 & $\leq$2.50 & $\leq$0.06 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{cc||cc|cc}
\tablecolumns{6}
\tablewidth{0pc}
\tableheadfrac{0.05}
\tabletypesize{\scriptsize}
\tablecaption{Pulsar explanation for CESS Sources \label{cesspsr}}
\tablehead{
\colhead{Name} & \colhead{$R_{M31}$~[kpc]} & 
\colhead{$L_{400}$~[mJy~kpc$^2$]} & 
\colhead{$L_{1400}$~[mJy~kpc$^2$]} & $\alpha_L^{400}$ & 
\colhead{$\alpha_L^{1400}$}
}
\startdata
GLG006 & 8.5 & $\leq$5.6$\times10^{6}$ & $\leq$1.0$\times10^{5}$ & 
$\leq$-29.1 & $\leq$-4.8 \\
GLG007 & 9.0 & $\leq$2.0$\times10^{6}$ & $\leq$1.0$\times10^{5}$ & 
$\leq$-23.3 & $\leq$-3.9 \\
GLG014 & 7.3 & $\leq$7.1$\times10^{6}$ & $\leq$1.0$\times10^{5}$ & 
$\leq$-30.3 & $\leq$-4.9 \\
GLG022 & 16.3 & $\leq$3.9$\times10^{6}$ & $\leq$1.1$\times10^{5}$ & 
$\leq$-26.9 & $\leq$-4.5 \\
GLG036 & 20.8 & $\leq$1.1$\times10^{7}$ & $\leq$1.3$\times10^{5}$ & 
$\leq$-32.7 & $\leq$-5.3 \\
GLG046 & 18.8 & 2.3$\times10^{6}$ & 1.8$\times10^{5}$ & -23.5 &  -4.0 \\
GLG047 & 25.1 & 3.8$\times10^{6}$ & 4.9$\times10^{5}$ & -25.6 & -4.3 \\
GLG059 & 26.0 & 1.2$\times10^{7}$ & 1.3$\times10^{6}$ & -31.6 & -5.1 \\
GLG062 & 26.4 & $\leq$8.2$\times10^{6}$ & $\leq$2.0$\times10^{5}$ & 
$\leq$-30.6 & $\leq$-5.0 \\
GLG104 & 10.6 & $\leq$6.5$\times10^{6}$ & $\leq$4.8$\times10^{5}$ & 
$\leq$-28.6 & $\leq$-4.7 \\
GLG149 & 26.3 & $\leq$2.8$\times10^{6}$ & $\leq$1.7$\times10^{5}$ & 
$\leq$-24.7 & $\leq$-4.1 \\
GLG160 & 19.1 & $\leq$4.4$\times10^{6}$ & $\leq$1.0$\times10^{5}$ & 
$\leq$-27.7 & $\leq$-4.6 \\
GLG171 & 25.7 & $\leq$6.2$\times10^{6}$ & $\leq$1.6$\times10^{5}$ & 
$\leq$-29.3 & $\leq$-4.8 \\
GLG289 & 16.1 & $\leq$4.4$\times10^{6}$ & $\leq$3.9$\times10^{5}$ & 
$\leq$-26.7 & $\leq$-4.4 \\
GLG294 & 16.1 & $\leq$4.6$\times10^{6}$ & $\leq$3.7$\times10^{5}$ & 
$\leq$-26.9 & $\leq$-4.5 \\
GLG305 & 25.3 & $\leq$8.6$\times10^{6}$ & $\leq$1.7$\times10^{5}$ & 
$\leq$-31.0 & $\leq$-5.0 \\
GLG319 & 22.2 & $\leq$3.7$\times10^{6}$ & $\leq$1.7$\times10^{5}$ & 
$\leq$-26.3 & $\leq$-4.4 \\
GLG405 & 26.9 & 7.7$\times10^{6}$ & 2.4$\times10^{5}$ & -30.2 & -4.9 \\
\hline
GLG055 & 27.4 & $\leq$1.2$\times10^{3}$ & $\leq$9.8$\times10^{1}$ & $\leq$12.6
 & $\leq$1.1 \\
GLG140 & 38.0 & $\leq$2.8$\times10^{3}$ & $\leq$6.5$\times10^{1}$ & $\leq$7.7
 & $\leq$0.4 \\
GLG152 & 39.3 & 5.4$\times10^{2}$ & 7.0$\times10^{1}$ & 16.9 & 1.7 \\
GLG263 & 65.6 & $\leq$1.8$\times10^{3}$ & $\leq$2.5$\times10^{2}$ & $\leq$11.0
 & $\leq$0.8 \\
\enddata
\tablecomments{The sources above the horizontal line lie within the
  optical disk of M31, while the sources below the line don't.}
\end{deluxetable}
\begin{tabular}{rrcc}
\hline
\hline
{\bf Number of Classified Sources:} & & {\bf   112 } & \\
\hline
{\it M31 Sources}: & & {\it 8 } & \\
 & SNR Candidates: & & 5 \\
 & PWN Candidates: & & 3 \\
\hline
{\it Milky~Way Sources}: & & {\it 4 } & \\
 & Radio Stars: & & 3 \\
 & PN Candidates: & & 1 \\
\hline
{\it Extragalactic Sources}: & & {\it 66 } & \\
 & FRIs: & & 6 \\
 & FRIIs: & & 24 \\
 & Radio Jets: & & 5 (11) \\
 & Radio Triples: & & 1 (2) \\
 & Normal Galaxies: & & 23 \\
 & HzRG Candidates: & & 16 \\
 & Galaxy Mergers: & & 1 \\
 & BL Lacs: & & 1 \\
 & GRG Candidates: & & 1 (2) \\
\hline
{\it Variable Sources:} & & {\it 15} & \\
 & Low Frequency Variables: & & 10 \\
 & High Frequency Variables: & & 6 \\
\hline
{\it Anomalous Sources:} & & {\it 25} & \\
 & CESS sources: & & 22 \\
 & Anom. Morph./Multiwave. Props.: & & 3 \\
\end{tabular}
